Point-balanced arrangements in the real projective plane and the Hirzebruch property

A collection of $m \geq 2$ lines through the origin in $\mathbb{R}^2$ is balanced if the sum of the orthogonal projections onto these lines equals $m/2$ times the identity. A line arrangement in $\mathbb{RP}^2$, endowed with the round metric of curvature $1$, is point-balanced if the tangent lines at every vertex form a balanced collection. A line arrangement $\mathcal{A}$ in $\mathbb{RP}^2$ has the Hirzebruch property if it consists of $3k$ lines and every line contains exactly $k+1$ vertices. Using a Kempf--Ness convexity argument, we show that an irreducible arrangement $\mathcal{A}$ has the Hirzebruch property if and only if its projective equivalence class contains a point-balanced representative, unique up to orthogonal transformations. We then combine elementary properties of balanced collections of lines in $\mathbb{R}^2$ with spherical geometry to prove that every irreducible point-balanced arrangement is a reflection arrangement. This gives a new proof of Panov's classification of real Hirzebruch arrangements.

==> arrangements.tex <==
% The reflection arrangements of A_3, B_3 and H_3 (Figure~\ref{fig:arrangements} in main.tex).
% Input inside a figure environment; requires tikz.
\begin{tikzpicture}[scale=1.55]
\fill[blue!18] (0.000,0.000) -- (0.042,0.029) -- (0.084,0.059) -- (0.127,0.089) -- (0.170,0.120) -- (0.215,0.151) -- (0.260,0.183) -- (0.307,0.216) -- (0.356,0.250) -- (0.407,0.286) -- (0.461,0.323) -- (0.518,0.363) -- (0.579,0.406) -- (0.525,0.430) -- (0.471,0.450) -- (0.418,0.468) -- (0.365,0.482) -- (0.313,0.495) -- (0.260,0.504) -- (0.209,0.512) -- (0.157,0.517) -- (0.106,0.520) -- (0.055,0.520) -- (0.005,0.519) -- (-0.046,0.516) -- (-0.041,0.466) -- (-0.037,0.419) -- (-0.033,0.373) -- (-0.029,0.328) -- (-0.025,0.285) -- (-0.021,0.243) -- (-0.018,0.201) -- (-0.014,0.160) -- (-0.011,0.120) -- (-0.007,0.079) -- (-0.004,0.040) -- cycle;
\begin{scope}\clip (0,0) circle (1);
\draw[line width=0.5pt] (0.907,-0.422) -- (0.860,-0.400) -- (0.816,-0.380) -- (0.774,-0.360) -- (0.734,-0.342) -- (0.696,-0.324) -- (0.659,-0.306) -- (0.623,-0.290) -- (0.589,-0.274) -- (0.556,-0.258) -- (0.523,-0.244) -- (0.492,-0.229) -- (0.462,-0.215) -- (0.432,-0.201) -- (0.404,-0.188) -- (0.376,-0.175) -- (0.348,-0.162) -- (0.321,-0.149) -- (0.295,-0.137) -- (0.269,-0.125) -- (0.243,-0.113) -- (0.218,-0.101) -- (0.193,-0.090) -- (0.168,-0.078) -- (0.144,-0.067) -- (0.119,-0.056) -- (0.095,-0.044) -- (0.071,-0.033) -- (0.048,-0.022) -- (0.024,-0.011) -- (0.000,-0.000) -- (-0.024,0.011) -- (-0.048,0.022) -- (-0.071,0.033) -- (-0.095,0.044) -- (-0.119,0.056) -- (-0.144,0.067) -- (-0.168,0.078) -- (-0.193,0.090) -- (-0.218,0.101) -- (-0.243,0.113) -- (-0.269,0.125) -- (-0.295,0.137) -- (-0.321,0.149) -- (-0.348,0.162) -- (-0.376,0.175) -- (-0.404,0.188) -- (-0.432,0.201) -- (-0.462,0.215) -- (-0.492,0.229) -- (-0.523,0.244) -- (-0.556,0.258) -- (-0.589,0.274) -- (-0.623,0.290) -- (-0.659,0.306) -- (-0.696,0.324) -- (-0.734,0.342) -- (-0.774,0.360) -- (-0.816,0.380) -- (-0.860,0.400) -- (-0.907,0.422);
\draw[line width=0.5pt] (-0.422,-0.907) -- (-0.371,-0.896) -- (-0.323,-0.884) -- (-0.276,-0.871) -- (-0.231,-0.856) -- (-0.188,-0.839) -- (-0.146,-0.822) -- (-0.106,-0.804) -- (-0.068,-0.784) -- (-0.031,-0.764) -- (0.004,-0.743) -- (0.038,-0.721) -- (0.070,-0.699) -- (0.101,-0.676) -- (0.131,-0.652) -- (0.160,-0.628) -- (0.187,-0.604) -- (0.214,-0.579) -- (0.239,-0.553) -- (0.264,-0.527) -- (0.287,-0.501) -- (0.309,-0.474) -- (0.330,-0.447) -- (0.351,-0.420) -- (0.370,-0.392) -- (0.389,-0.364) -- (0.407,-0.336) -- (0.424,-0.307) -- (0.440,-0.278) -- (0.455,-0.248) -- (0.469,-0.218) -- (0.483,-0.188) -- (0.496,-0.157) -- (0.508,-0.126) -- (0.519,-0.095) -- (0.529,-0.063) -- (0.539,-0.031) -- (0.547,0.002) -- (0.555,0.035) -- (0.562,0.069) -- (0.568,0.103) -- (0.573,0.138) -- (0.577,0.173) -- (0.580,0.209) -- (0.582,0.245) -- (0.584,0.282) -- (0.583,0.320) -- (0.582,0.358) -- (0.580,0.397) -- (0.576,0.436) -- (0.571,0.476) -- (0.564,0.516) -- (0.556,0.557) -- (0.546,0.599) -- (0.535,0.641) -- (0.521,0.684) -- (0.506,0.728) -- (0.488,0.772) -- (0.469,0.816) -- (0.446,0.861) -- (0.422,0.907);
\draw[line width=0.5pt] (0.088,-0.996) -- (0.084,-0.945) -- (0.079,-0.897) -- (0.075,-0.851) -- (0.071,-0.807) -- (0.068,-0.764) -- (0.064,-0.724) -- (0.061,-0.685) -- (0.057,-0.647) -- (0.054,-0.610) -- (0.051,-0.575) -- (0.048,-0.541) -- (0.045,-0.508) -- (0.042,-0.475) -- (0.039,-0.443) -- (0.036,-0.413) -- (0.034,-0.382) -- (0.031,-0.353) -- (0.029,-0.324) -- (0.026,-0.295) -- (0.024,-0.267) -- (0.021,-0.239) -- (0.019,-0.212) -- (0.016,-0.185) -- (0.014,-0.158) -- (0.012,-0.131) -- (0.009,-0.105) -- (0.007,-0.078) -- (0.005,-0.052) -- (0.002,-0.026) -- (0.000,-0.000) -- (-0.002,0.026) -- (-0.005,0.052) -- (-0.007,0.078) -- (-0.009,0.105) -- (-0.012,0.131) -- (-0.014,0.158) -- (-0.016,0.185) -- (-0.019,0.212) -- (-0.021,0.239) -- (-0.024,0.267) -- (-0.026,0.295) -- (-0.029,0.324) -- (-0.031,0.353) -- (-0.034,0.382) -- (-0.036,0.413) -- (-0.039,0.443) -- (-0.042,0.475) -- (-0.045,0.508) -- (-0.048,0.541) -- (-0.051,0.575) -- (-0.054,0.610) -- (-0.057,0.647) -- (-0.061,0.685) -- (-0.064,0.724) -- (-0.068,0.764) -- (-0.071,0.807) -- (-0.075,0.851) -- (-0.079,0.897) -- (-0.084,0.945) -- (-0.088,0.996);
\draw[line width=0.5pt] (0.996,0.088) -- (0.962,0.127) -- (0.927,0.163) -- (0.892,0.196) -- (0.857,0.228) -- (0.821,0.257) -- (0.785,0.284) -- (0.749,0.310) -- (0.713,0.333) -- (0.677,0.355) -- (0.642,0.375) -- (0.606,0.393) -- (0.570,0.410) -- (0.535,0.426) -- (0.499,0.440) -- (0.464,0.453) -- (0.429,0.464) -- (0.394,0.475) -- (0.359,0.484) -- (0.325,0.492) -- (0.291,0.499) -- (0.256,0.505) -- (0.222,0.510) -- (0.188,0.514) -- (0.155,0.517) -- (0.121,0.519) -- (0.087,0.520) -- (0.054,0.520) -- (0.021,0.520) -- (-0.012,0.518) -- (-0.046,0.516) -- (-0.079,0.512) -- (-0.112,0.508) -- (-0.144,0.503) -- (-0.177,0.497) -- (-0.210,0.490) -- (-0.243,0.482) -- (-0.276,0.473) -- (-0.308,0.463) -- (-0.341,0.452) -- (-0.374,0.440) -- (-0.406,0.427) -- (-0.439,0.413) -- (-0.471,0.398) -- (-0.504,0.382) -- (-0.536,0.364) -- (-0.569,0.345) -- (-0.601,0.325) -- (-0.633,0.304) -- (-0.665,0.281) -- (-0.697,0.256) -- (-0.729,0.230) -- (-0.761,0.203) -- (-0.792,0.173) -- (-0.823,0.142) -- (-0.853,0.109) -- (-0.883,0.074) -- (-0.913,0.037) -- (-0.941,-0.002) -- (-0.969,-0.044) -- (-0.996,-0.088);
\draw[line width=0.5pt] (0.574,-0.819) -- (0.523,-0.817) -- (0.473,-0.814) -- (0.424,-0.809) -- (0.378,-0.802) -- (0.332,-0.794) -- (0.288,-0.784) -- (0.246,-0.772) -- (0.205,-0.760) -- (0.165,-0.747) -- (0.127,-0.732) -- (0.090,-0.717) -- (0.054,-0.700) -- (0.019,-0.683) -- (-0.015,-0.665) -- (-0.047,-0.647) -- (-0.079,-0.627) -- (-0.109,-0.607) -- (-0.138,-0.587) -- (-0.167,-0.565) -- (-0.194,-0.544) -- (-0.221,-0.521) -- (-0.247,-0.498) -- (-0.272,-0.475) -- (-0.296,-0.451) -- (-0.319,-0.427) -- (-0.342,-0.402) -- (-0.363,-0.377) -- (-0.384,-0.351) -- (-0.404,-0.324) -- (-0.424,-0.297) -- (-0.442,-0.270) -- (-0.460,-0.242) -- (-0.478,-0.213) -- (-0.494,-0.184) -- (-0.510,-0.155) -- (-0.525,-0.125) -- (-0.539,-0.094) -- (-0.553,-0.062) -- (-0.565,-0.031) -- (-0.577,0.002) -- (-0.588,0.035) -- (-0.599,0.069) -- (-0.608,0.104) -- (-0.617,0.139) -- (-0.624,0.176) -- (-0.630,0.212) -- (-0.636,0.250) -- (-0.640,0.289) -- (-0.643,0.328) -- (-0.645,0.368) -- (-0.646,0.409) -- (-0.645,0.451) -- (-0.643,0.494) -- (-0.639,0.538) -- (-0.633,0.582) -- (-0.626,0.628) -- (-0.616,0.674) -- (-0.605,0.722) -- (-0.591,0.770) -- (-0.574,0.819);
\draw[line width=0.5pt] (0.819,0.574) -- (0.777,0.545) -- (0.737,0.517) -- (0.699,0.491) -- (0.663,0.465) -- (0.628,0.441) -- (0.595,0.417) -- (0.563,0.395) -- (0.532,0.373) -- (0.502,0.352) -- (0.473,0.332) -- (0.444,0.312) -- (0.417,0.293) -- (0.390,0.274) -- (0.364,0.256) -- (0.339,0.238) -- (0.314,0.220) -- (0.290,0.203) -- (0.266,0.187) -- (0.242,0.170) -- (0.219,0.154) -- (0.197,0.138) -- (0.174,0.122) -- (0.152,0.106) -- (0.130,0.091) -- (0.108,0.076) -- (0.086,0.060) -- (0.064,0.045) -- (0.043,0.030) -- (0.021,0.015) -- (0.000,0.000) -- (-0.021,-0.015) -- (-0.043,-0.030) -- (-0.064,-0.045) -- (-0.086,-0.060) -- (-0.108,-0.076) -- (-0.130,-0.091) -- (-0.152,-0.106) -- (-0.174,-0.122) -- (-0.197,-0.138) -- (-0.219,-0.154) -- (-0.242,-0.170) -- (-0.266,-0.187) -- (-0.290,-0.203) -- (-0.314,-0.220) -- (-0.339,-0.238) -- (-0.364,-0.256) -- (-0.390,-0.274) -- (-0.417,-0.293) -- (-0.444,-0.312) -- (-0.473,-0.332) -- (-0.502,-0.352) -- (-0.532,-0.373) -- (-0.563,-0.395) -- (-0.595,-0.417) -- (-0.628,-0.441) -- (-0.663,-0.465) -- (-0.699,-0.491) -- (-0.737,-0.517) -- (-0.777,-0.545) -- (-0.819,-0.574);
\end{scope}
\draw[line width=0.3pt, densely dashed] (0,0) circle (1);
\path[fill=black] (0.469,-0.218) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (-0.000,-0.000) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (-0.641,0.298) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (0.062,-0.704) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (0.579,0.406) circle[radius=0.035];
\path[fill=black] (-0.046,0.516) circle[radius=0.022];
\path[fill=black] (-0.424,-0.297) circle[radius=0.022];
\end{tikzpicture}
\hfill%
\begin{tikzpicture}[scale=1.55]
\fill[blue!18] (0.000,0.000) -- (0.028,0.028) -- (0.056,0.056) -- (0.085,0.085) -- (0.114,0.114) -- (0.143,0.143) -- (0.172,0.172) -- (0.202,0.202) -- (0.233,0.233) -- (0.265,0.265) -- (0.297,0.297) -- (0.331,0.331) -- (0.366,0.366) -- (0.335,0.374) -- (0.304,0.381) -- (0.273,0.388) -- (0.242,0.393) -- (0.211,0.398) -- (0.181,0.403) -- (0.151,0.406) -- (0.120,0.409) -- (0.090,0.411) -- (0.060,0.413) -- (0.030,0.414) -- (0.000,0.414) -- (0.000,0.376) -- (0.000,0.339) -- (0.000,0.303) -- (0.000,0.268) -- (0.000,0.233) -- (0.000,0.199) -- (0.000,0.165) -- (0.000,0.132) -- (0.000,0.098) -- (0.000,0.066) -- (0.000,0.033) -- cycle;
\begin{scope}\clip (0,0) circle (1);
\draw[line width=0.5pt] (0.000,-1.000) -- (0.000,-0.949) -- (0.000,-0.900) -- (0.000,-0.854) -- (0.000,-0.810) -- (0.000,-0.767) -- (0.000,-0.727) -- (0.000,-0.687) -- (0.000,-0.649) -- (0.000,-0.613) -- (0.000,-0.577) -- (0.000,-0.543) -- (0.000,-0.510) -- (0.000,-0.477) -- (0.000,-0.445) -- (0.000,-0.414) -- (0.000,-0.384) -- (0.000,-0.354) -- (0.000,-0.325) -- (0.000,-0.296) -- (0.000,-0.268) -- (0.000,-0.240) -- (0.000,-0.213) -- (0.000,-0.185) -- (0.000,-0.158) -- (0.000,-0.132) -- (0.000,-0.105) -- (0.000,-0.079) -- (0.000,-0.052) -- (0.000,-0.026) -- (0.000,-0.000) -- (-0.000,0.026) -- (-0.000,0.052) -- (-0.000,0.079) -- (-0.000,0.105) -- (-0.000,0.132) -- (-0.000,0.158) -- (-0.000,0.185) -- (-0.000,0.213) -- (-0.000,0.240) -- (-0.000,0.268) -- (-0.000,0.296) -- (-0.000,0.325) -- (-0.000,0.354) -- (-0.000,0.384) -- (-0.000,0.414) -- (-0.000,0.445) -- (-0.000,0.477) -- (-0.000,0.510) -- (-0.000,0.543) -- (-0.000,0.577) -- (-0.000,0.613) -- (-0.000,0.649) -- (-0.000,0.687) -- (-0.000,0.727) -- (-0.000,0.767) -- (-0.000,0.810) -- (-0.000,0.854) -- (-0.000,0.900) -- (-0.000,0.949) -- (-0.000,1.000);
\draw[line width=0.5pt] (1.000,0.000) -- (0.949,0.000) -- (0.900,0.000) -- (0.854,0.000) -- (0.810,0.000) -- (0.767,0.000) -- (0.727,0.000) -- (0.687,0.000) -- (0.649,0.000) -- (0.613,0.000) -- (0.577,0.000) -- (0.543,0.000) -- (0.510,0.000) -- (0.477,0.000) -- (0.445,0.000) -- (0.414,0.000) -- (0.384,0.000) -- (0.354,0.000) -- (0.325,0.000) -- (0.296,0.000) -- (0.268,0.000) -- (0.240,0.000) -- (0.213,0.000) -- (0.185,0.000) -- (0.158,0.000) -- (0.132,0.000) -- (0.105,0.000) -- (0.079,0.000) -- (0.052,0.000) -- (0.026,0.000) -- (0.000,0.000) -- (-0.026,-0.000) -- (-0.052,-0.000) -- (-0.079,-0.000) -- (-0.105,-0.000) -- (-0.132,-0.000) -- (-0.158,-0.000) -- (-0.185,-0.000) -- (-0.213,-0.000) -- (-0.240,-0.000) -- (-0.268,-0.000) -- (-0.296,-0.000) -- (-0.325,-0.000) -- (-0.354,-0.000) -- (-0.384,-0.000) -- (-0.414,-0.000) -- (-0.445,-0.000) -- (-0.477,-0.000) -- (-0.510,-0.000) -- (-0.543,-0.000) -- (-0.577,-0.000) -- (-0.613,-0.000) -- (-0.649,-0.000) -- (-0.687,-0.000) -- (-0.727,-0.000) -- (-0.767,-0.000) -- (-0.810,-0.000) -- (-0.854,-0.000) -- (-0.900,-0.000) -- (-0.949,-0.000) -- (-1.000,-0.000);
\draw[line width=0.5pt] (0.707,-0.707) -- (0.671,-0.671) -- (0.637,-0.637) -- (0.604,-0.604) -- (0.573,-0.573) -- (0.543,-0.543) -- (0.514,-0.514) -- (0.486,-0.486) -- (0.459,-0.459) -- (0.433,-0.433) -- (0.408,-0.408) -- (0.384,-0.384) -- (0.360,-0.360) -- (0.337,-0.337) -- (0.315,-0.315) -- (0.293,-0.293) -- (0.271,-0.271) -- (0.250,-0.250) -- (0.230,-0.230) -- (0.209,-0.209) -- (0.189,-0.189) -- (0.170,-0.170) -- (0.150,-0.150) -- (0.131,-0.131) -- (0.112,-0.112) -- (0.093,-0.093) -- (0.074,-0.074) -- (0.056,-0.056) -- (0.037,-0.037) -- (0.019,-0.019) -- (0.000,-0.000) -- (-0.019,0.019) -- (-0.037,0.037) -- (-0.056,0.056) -- (-0.074,0.074) -- (-0.093,0.093) -- (-0.112,0.112) -- (-0.131,0.131) -- (-0.150,0.150) -- (-0.170,0.170) -- (-0.189,0.189) -- (-0.209,0.209) -- (-0.230,0.230) -- (-0.250,0.250) -- (-0.271,0.271) -- (-0.293,0.293) -- (-0.315,0.315) -- (-0.337,0.337) -- (-0.360,0.360) -- (-0.384,0.384) -- (-0.408,0.408) -- (-0.433,0.433) -- (-0.459,0.459) -- (-0.486,0.486) -- (-0.514,0.514) -- (-0.543,0.543) -- (-0.573,0.573) -- (-0.604,0.604) -- (-0.637,0.637) -- (-0.671,0.671) -- (-0.707,0.707);
\draw[line width=0.5pt] (-0.707,-0.707) -- (-0.671,-0.671) -- (-0.637,-0.637) -- (-0.604,-0.604) -- (-0.573,-0.573) -- (-0.543,-0.543) -- (-0.514,-0.514) -- (-0.486,-0.486) -- (-0.459,-0.459) -- (-0.433,-0.433) -- (-0.408,-0.408) -- (-0.384,-0.384) -- (-0.360,-0.360) -- (-0.337,-0.337) -- (-0.315,-0.315) -- (-0.293,-0.293) -- (-0.271,-0.271) -- (-0.250,-0.250) -- (-0.230,-0.230) -- (-0.209,-0.209) -- (-0.189,-0.189) -- (-0.170,-0.170) -- (-0.150,-0.150) -- (-0.131,-0.131) -- (-0.112,-0.112) -- (-0.093,-0.093) -- (-0.074,-0.074) -- (-0.056,-0.056) -- (-0.037,-0.037) -- (-0.019,-0.019) -- (-0.000,-0.000) -- (0.019,0.019) -- (0.037,0.037) -- (0.056,0.056) -- (0.074,0.074) -- (0.093,0.093) -- (0.112,0.112) -- (0.131,0.131) -- (0.150,0.150) -- (0.170,0.170) -- (0.189,0.189) -- (0.209,0.209) -- (0.230,0.230) -- (0.250,0.250) -- (0.271,0.271) -- (0.293,0.293) -- (0.315,0.315) -- (0.337,0.337) -- (0.360,0.360) -- (0.384,0.384) -- (0.408,0.408) -- (0.433,0.433) -- (0.459,0.459) -- (0.486,0.486) -- (0.514,0.514) -- (0.543,0.543) -- (0.573,0.573) -- (0.604,0.604) -- (0.637,0.637) -- (0.671,0.671) -- (0.707,0.707);
\draw[line width=0.5pt] (0.000,-1.000) -- (-0.036,-0.963) -- (-0.069,-0.926) -- (-0.100,-0.889) -- (-0.128,-0.853) -- (-0.155,-0.816) -- (-0.179,-0.781) -- (-0.202,-0.745) -- (-0.223,-0.709) -- (-0.243,-0.674) -- (-0.261,-0.640) -- (-0.278,-0.605) -- (-0.294,-0.571) -- (-0.308,-0.538) -- (-0.321,-0.504) -- (-0.333,-0.471) -- (-0.344,-0.439) -- (-0.355,-0.406) -- (-0.364,-0.374) -- (-0.372,-0.342) -- (-0.380,-0.310) -- (-0.387,-0.279) -- (-0.392,-0.247) -- (-0.398,-0.216) -- (-0.402,-0.185) -- (-0.406,-0.154) -- (-0.409,-0.123) -- (-0.411,-0.092) -- (-0.413,-0.061) -- (-0.414,-0.031) -- (-0.414,-0.000) -- (-0.414,0.031) -- (-0.413,0.061) -- (-0.411,0.092) -- (-0.409,0.123) -- (-0.406,0.154) -- (-0.402,0.185) -- (-0.398,0.216) -- (-0.392,0.247) -- (-0.387,0.279) -- (-0.380,0.310) -- (-0.372,0.342) -- (-0.364,0.374) -- (-0.355,0.406) -- (-0.344,0.439) -- (-0.333,0.471) -- (-0.321,0.504) -- (-0.308,0.538) -- (-0.294,0.571) -- (-0.278,0.605) -- (-0.261,0.640) -- (-0.243,0.674) -- (-0.223,0.709) -- (-0.202,0.745) -- (-0.179,0.781) -- (-0.155,0.816) -- (-0.128,0.853) -- (-0.100,0.889) -- (-0.069,0.926) -- (-0.036,0.963) -- (-0.000,1.000);
\draw[line width=0.5pt] (0.000,-1.000) -- (0.036,-0.963) -- (0.069,-0.926) -- (0.100,-0.889) -- (0.128,-0.853) -- (0.155,-0.816) -- (0.179,-0.781) -- (0.202,-0.745) -- (0.223,-0.709) -- (0.243,-0.674) -- (0.261,-0.640) -- (0.278,-0.605) -- (0.294,-0.571) -- (0.308,-0.538) -- (0.321,-0.504) -- (0.333,-0.471) -- (0.344,-0.439) -- (0.355,-0.406) -- (0.364,-0.374) -- (0.372,-0.342) -- (0.380,-0.310) -- (0.387,-0.279) -- (0.392,-0.247) -- (0.398,-0.216) -- (0.402,-0.185) -- (0.406,-0.154) -- (0.409,-0.123) -- (0.411,-0.092) -- (0.413,-0.061) -- (0.414,-0.031) -- (0.414,-0.000) -- (0.414,0.031) -- (0.413,0.061) -- (0.411,0.092) -- (0.409,0.123) -- (0.406,0.154) -- (0.402,0.185) -- (0.398,0.216) -- (0.392,0.247) -- (0.387,0.279) -- (0.380,0.310) -- (0.372,0.342) -- (0.364,0.374) -- (0.355,0.406) -- (0.344,0.439) -- (0.333,0.471) -- (0.321,0.504) -- (0.308,0.538) -- (0.294,0.571) -- (0.278,0.605) -- (0.261,0.640) -- (0.243,0.674) -- (0.223,0.709) -- (0.202,0.745) -- (0.179,0.781) -- (0.155,0.816) -- (0.128,0.853) -- (0.100,0.889) -- (0.069,0.926) -- (0.036,0.963) -- (0.000,1.000);
\draw[line width=0.5pt] (1.000,0.000) -- (0.963,-0.036) -- (0.926,-0.069) -- (0.889,-0.100) -- (0.853,-0.128) -- (0.816,-0.155) -- (0.781,-0.179) -- (0.745,-0.202) -- (0.709,-0.223) -- (0.674,-0.243) -- (0.640,-0.261) -- (0.605,-0.278) -- (0.571,-0.294) -- (0.538,-0.308) -- (0.504,-0.321) -- (0.471,-0.333) -- (0.439,-0.344) -- (0.406,-0.355) -- (0.374,-0.364) -- (0.342,-0.372) -- (0.310,-0.380) -- (0.279,-0.387) -- (0.247,-0.392) -- (0.216,-0.398) -- (0.185,-0.402) -- (0.154,-0.406) -- (0.123,-0.409) -- (0.092,-0.411) -- (0.061,-0.413) -- (0.031,-0.414) -- (0.000,-0.414) -- (-0.031,-0.414) -- (-0.061,-0.413) -- (-0.092,-0.411) -- (-0.123,-0.409) -- (-0.154,-0.406) -- (-0.185,-0.402) -- (-0.216,-0.398) -- (-0.247,-0.392) -- (-0.279,-0.387) -- (-0.310,-0.380) -- (-0.342,-0.372) -- (-0.374,-0.364) -- (-0.406,-0.355) -- (-0.439,-0.344) -- (-0.471,-0.333) -- (-0.504,-0.321) -- (-0.538,-0.308) -- (-0.571,-0.294) -- (-0.605,-0.278) -- (-0.640,-0.261) -- (-0.674,-0.243) -- (-0.709,-0.223) -- (-0.745,-0.202) -- (-0.781,-0.179) -- (-0.816,-0.155) -- (-0.853,-0.128) -- (-0.889,-0.100) -- (-0.926,-0.069) -- (-0.963,-0.036) -- (-1.000,-0.000);
\draw[line width=0.5pt] (1.000,0.000) -- (0.963,0.036) -- (0.926,0.069) -- (0.889,0.100) -- (0.853,0.128) -- (0.816,0.155) -- (0.781,0.179) -- (0.745,0.202) -- (0.709,0.223) -- (0.674,0.243) -- (0.640,0.261) -- (0.605,0.278) -- (0.571,0.294) -- (0.538,0.308) -- (0.504,0.321) -- (0.471,0.333) -- (0.439,0.344) -- (0.406,0.355) -- (0.374,0.364) -- (0.342,0.372) -- (0.310,0.380) -- (0.279,0.387) -- (0.247,0.392) -- (0.216,0.398) -- (0.185,0.402) -- (0.154,0.406) -- (0.123,0.409) -- (0.092,0.411) -- (0.061,0.413) -- (0.031,0.414) -- (0.000,0.414) -- (-0.031,0.414) -- (-0.061,0.413) -- (-0.092,0.411) -- (-0.123,0.409) -- (-0.154,0.406) -- (-0.185,0.402) -- (-0.216,0.398) -- (-0.247,0.392) -- (-0.279,0.387) -- (-0.310,0.380) -- (-0.342,0.372) -- (-0.374,0.364) -- (-0.406,0.355) -- (-0.439,0.344) -- (-0.471,0.333) -- (-0.504,0.321) -- (-0.538,0.308) -- (-0.571,0.294) -- (-0.605,0.278) -- (-0.640,0.261) -- (-0.674,0.243) -- (-0.709,0.223) -- (-0.745,0.202) -- (-0.781,0.179) -- (-0.816,0.155) -- (-0.853,0.128) -- (-0.889,0.100) -- (-0.926,0.069) -- (-0.963,0.036) -- (-1.000,0.000);
\end{scope}
\draw[line width=0.5pt] (0,0) circle (1);
\path[fill=red!75!black] (0.000,0.000) circle[radius=0.045];
\path[fill=red!75!black] (0.000,-1.000) circle[radius=0.045];
\path[fill=red!75!black] (-0.000,1.000) circle[radius=0.045];
\path[fill=black] (0.000,-0.414) circle[radius=0.022];
\path[fill=black] (-0.000,0.414) circle[radius=0.022];
\path[fill=red!75!black] (1.000,0.000) circle[radius=0.045];
\path[fill=red!75!black] (-1.000,-0.000) circle[radius=0.045];
\path[fill=black] (-0.414,-0.000) circle[radius=0.022];
\path[fill=black] (0.414,-0.000) circle[radius=0.022];
\path[fill=black] (-0.707,0.707) circle[radius=0.022];
\path[fill=black] (0.707,-0.707) circle[radius=0.022];
\path[fill=black] (0.707,0.707) circle[radius=0.022];
\path[fill=black] (-0.707,-0.707) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (-0.366,0.366) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (0.366,-0.366) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (-0.366,-0.366) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (0.366,0.366) circle[radius=0.035];
\end{tikzpicture}
\hfill%
\begin{tikzpicture}[scale=1.55]
\fill[blue!18] (-0.000,0.000) -- (0.014,0.023) -- (0.027,0.047) -- (0.041,0.071) -- (0.055,0.094) -- (0.069,0.118) -- (0.083,0.142) -- (0.097,0.166) -- (0.111,0.191) -- (0.126,0.216) -- (0.140,0.241) -- (0.155,0.266) -- (0.171,0.292) -- (0.154,0.292) -- (0.137,0.292) -- (0.120,0.292) -- (0.103,0.291) -- (0.087,0.291) -- (0.070,0.290) -- (0.054,0.289) -- (0.037,0.288) -- (0.021,0.287) -- (0.004,0.286) -- (-0.012,0.284) -- (-0.028,0.283) -- (-0.026,0.258) -- (-0.023,0.234) -- (-0.021,0.210) -- (-0.019,0.186) -- (-0.016,0.162) -- (-0.014,0.139) -- (-0.012,0.115) -- (-0.009,0.092) -- (-0.007,0.069) -- (-0.005,0.046) -- (-0.002,0.023) -- cycle;
\begin{scope}\clip (0,0) circle (1);
\draw[line width=0.5pt] (0.100,-0.995) -- (0.095,-0.944) -- (0.090,-0.896) -- (0.085,-0.850) -- (0.081,-0.806) -- (0.077,-0.763) -- (0.073,-0.723) -- (0.069,-0.684) -- (0.065,-0.646) -- (0.061,-0.610) -- (0.058,-0.574) -- (0.054,-0.540) -- (0.051,-0.507) -- (0.048,-0.475) -- (0.044,-0.443) -- (0.041,-0.412) -- (0.038,-0.382) -- (0.035,-0.352) -- (0.032,-0.323) -- (0.030,-0.295) -- (0.027,-0.267) -- (0.024,-0.239) -- (0.021,-0.211) -- (0.019,-0.184) -- (0.016,-0.158) -- (0.013,-0.131) -- (0.010,-0.105) -- (0.008,-0.078) -- (0.005,-0.052) -- (0.003,-0.026) -- (0.000,-0.000) -- (-0.003,0.026) -- (-0.005,0.052) -- (-0.008,0.078) -- (-0.010,0.105) -- (-0.013,0.131) -- (-0.016,0.158) -- (-0.019,0.184) -- (-0.021,0.211) -- (-0.024,0.239) -- (-0.027,0.267) -- (-0.030,0.295) -- (-0.032,0.323) -- (-0.035,0.352) -- (-0.038,0.382) -- (-0.041,0.412) -- (-0.044,0.443) -- (-0.048,0.475) -- (-0.051,0.507) -- (-0.054,0.540) -- (-0.058,0.574) -- (-0.061,0.610) -- (-0.065,0.646) -- (-0.069,0.684) -- (-0.073,0.723) -- (-0.077,0.763) -- (-0.081,0.806) -- (-0.085,0.850) -- (-0.090,0.896) -- (-0.095,0.944) -- (-0.100,0.995);
\draw[line width=0.5pt] (0.995,0.100) -- (0.949,0.122) -- (0.904,0.141) -- (0.860,0.159) -- (0.818,0.175) -- (0.777,0.190) -- (0.736,0.203) -- (0.697,0.215) -- (0.659,0.226) -- (0.622,0.235) -- (0.586,0.244) -- (0.551,0.252) -- (0.516,0.259) -- (0.482,0.265) -- (0.449,0.270) -- (0.416,0.275) -- (0.384,0.279) -- (0.352,0.283) -- (0.321,0.285) -- (0.291,0.288) -- (0.260,0.290) -- (0.230,0.291) -- (0.201,0.292) -- (0.171,0.292) -- (0.142,0.292) -- (0.114,0.292) -- (0.085,0.291) -- (0.056,0.289) -- (0.028,0.287) -- (-0.000,0.285) -- (-0.028,0.283) -- (-0.056,0.280) -- (-0.085,0.276) -- (-0.113,0.272) -- (-0.141,0.268) -- (-0.169,0.263) -- (-0.198,0.258) -- (-0.226,0.252) -- (-0.255,0.246) -- (-0.284,0.239) -- (-0.313,0.232) -- (-0.342,0.224) -- (-0.372,0.216) -- (-0.402,0.207) -- (-0.432,0.197) -- (-0.462,0.187) -- (-0.494,0.176) -- (-0.525,0.164) -- (-0.557,0.151) -- (-0.590,0.137) -- (-0.623,0.123) -- (-0.657,0.107) -- (-0.691,0.090) -- (-0.726,0.072) -- (-0.762,0.053) -- (-0.799,0.032) -- (-0.836,0.009) -- (-0.875,-0.015) -- (-0.914,-0.041) -- (-0.954,-0.069) -- (-0.995,-0.100);
\draw[line width=0.5pt] (0.995,0.100) -- (0.971,0.054) -- (0.946,0.010) -- (0.920,-0.031) -- (0.893,-0.071) -- (0.865,-0.108) -- (0.837,-0.143) -- (0.807,-0.177) -- (0.777,-0.208) -- (0.747,-0.238) -- (0.716,-0.267) -- (0.685,-0.293) -- (0.653,-0.318) -- (0.621,-0.342) -- (0.589,-0.364) -- (0.557,-0.385) -- (0.524,-0.404) -- (0.491,-0.422) -- (0.459,-0.439) -- (0.426,-0.455) -- (0.392,-0.469) -- (0.359,-0.483) -- (0.326,-0.495) -- (0.292,-0.506) -- (0.259,-0.516) -- (0.225,-0.525) -- (0.191,-0.533) -- (0.158,-0.540) -- (0.124,-0.546) -- (0.090,-0.551) -- (0.056,-0.555) -- (0.021,-0.558) -- (-0.013,-0.560) -- (-0.047,-0.561) -- (-0.082,-0.560) -- (-0.116,-0.559) -- (-0.151,-0.557) -- (-0.186,-0.554) -- (-0.221,-0.550) -- (-0.256,-0.544) -- (-0.291,-0.538) -- (-0.327,-0.530) -- (-0.362,-0.522) -- (-0.398,-0.512) -- (-0.433,-0.500) -- (-0.469,-0.488) -- (-0.505,-0.474) -- (-0.541,-0.459) -- (-0.577,-0.442) -- (-0.613,-0.423) -- (-0.649,-0.404) -- (-0.685,-0.382) -- (-0.720,-0.359) -- (-0.756,-0.334) -- (-0.791,-0.307) -- (-0.827,-0.278) -- (-0.861,-0.247) -- (-0.896,-0.213) -- (-0.930,-0.178) -- (-0.963,-0.140) -- (-0.995,-0.100);
\draw[line width=0.5pt] (0.666,-0.746) -- (0.632,-0.708) -- (0.599,-0.672) -- (0.568,-0.637) -- (0.539,-0.604) -- (0.511,-0.573) -- (0.484,-0.542) -- (0.457,-0.513) -- (0.432,-0.485) -- (0.408,-0.457) -- (0.384,-0.431) -- (0.361,-0.405) -- (0.339,-0.380) -- (0.317,-0.356) -- (0.296,-0.332) -- (0.276,-0.309) -- (0.256,-0.286) -- (0.236,-0.264) -- (0.216,-0.242) -- (0.197,-0.221) -- (0.178,-0.200) -- (0.160,-0.179) -- (0.141,-0.159) -- (0.123,-0.138) -- (0.105,-0.118) -- (0.088,-0.098) -- (0.070,-0.078) -- (0.052,-0.059) -- (0.035,-0.039) -- (0.017,-0.020) -- (0.000,-0.000) -- (-0.017,0.020) -- (-0.035,0.039) -- (-0.052,0.059) -- (-0.070,0.078) -- (-0.088,0.098) -- (-0.105,0.118) -- (-0.123,0.138) -- (-0.141,0.159) -- (-0.160,0.179) -- (-0.178,0.200) -- (-0.197,0.221) -- (-0.216,0.242) -- (-0.236,0.264) -- (-0.256,0.286) -- (-0.276,0.309) -- (-0.296,0.332) -- (-0.317,0.356) -- (-0.339,0.380) -- (-0.361,0.405) -- (-0.384,0.431) -- (-0.408,0.457) -- (-0.432,0.485) -- (-0.457,0.513) -- (-0.484,0.542) -- (-0.511,0.573) -- (-0.539,0.604) -- (-0.568,0.637) -- (-0.599,0.672) -- (-0.632,0.708) -- (-0.666,0.746);
\draw[line width=0.5pt] (0.977,-0.213) -- (0.927,-0.202) -- (0.880,-0.191) -- (0.835,-0.182) -- (0.791,-0.172) -- (0.750,-0.163) -- (0.710,-0.154) -- (0.672,-0.146) -- (0.635,-0.138) -- (0.599,-0.130) -- (0.564,-0.123) -- (0.531,-0.115) -- (0.498,-0.108) -- (0.466,-0.101) -- (0.435,-0.095) -- (0.405,-0.088) -- (0.375,-0.082) -- (0.346,-0.075) -- (0.317,-0.069) -- (0.289,-0.063) -- (0.262,-0.057) -- (0.235,-0.051) -- (0.208,-0.045) -- (0.181,-0.039) -- (0.155,-0.034) -- (0.129,-0.028) -- (0.103,-0.022) -- (0.077,-0.017) -- (0.051,-0.011) -- (0.026,-0.006) -- (0.000,0.000) -- (-0.026,0.006) -- (-0.051,0.011) -- (-0.077,0.017) -- (-0.103,0.022) -- (-0.129,0.028) -- (-0.155,0.034) -- (-0.181,0.039) -- (-0.208,0.045) -- (-0.235,0.051) -- (-0.262,0.057) -- (-0.289,0.063) -- (-0.317,0.069) -- (-0.346,0.075) -- (-0.375,0.082) -- (-0.405,0.088) -- (-0.435,0.095) -- (-0.466,0.101) -- (-0.498,0.108) -- (-0.531,0.115) -- (-0.564,0.123) -- (-0.599,0.130) -- (-0.635,0.138) -- (-0.672,0.146) -- (-0.710,0.154) -- (-0.750,0.163) -- (-0.791,0.172) -- (-0.835,0.182) -- (-0.880,0.191) -- (-0.927,0.202) -- (-0.977,0.213);
\draw[line width=0.5pt] (0.864,-0.504) -- (0.812,-0.505) -- (0.763,-0.504) -- (0.716,-0.502) -- (0.671,-0.499) -- (0.627,-0.495) -- (0.586,-0.491) -- (0.545,-0.485) -- (0.506,-0.479) -- (0.468,-0.473) -- (0.432,-0.466) -- (0.396,-0.458) -- (0.362,-0.450) -- (0.329,-0.441) -- (0.296,-0.432) -- (0.264,-0.423) -- (0.233,-0.413) -- (0.203,-0.403) -- (0.174,-0.393) -- (0.145,-0.382) -- (0.116,-0.372) -- (0.089,-0.360) -- (0.061,-0.349) -- (0.035,-0.337) -- (0.008,-0.325) -- (-0.018,-0.312) -- (-0.043,-0.300) -- (-0.069,-0.287) -- (-0.094,-0.273) -- (-0.119,-0.259) -- (-0.143,-0.245) -- (-0.168,-0.231) -- (-0.192,-0.216) -- (-0.216,-0.201) -- (-0.240,-0.185) -- (-0.263,-0.169) -- (-0.287,-0.153) -- (-0.310,-0.136) -- (-0.334,-0.118) -- (-0.357,-0.100) -- (-0.381,-0.081) -- (-0.404,-0.062) -- (-0.428,-0.042) -- (-0.451,-0.021) -- (-0.475,-0.000) -- (-0.498,0.022) -- (-0.522,0.045) -- (-0.546,0.069) -- (-0.570,0.094) -- (-0.594,0.120) -- (-0.618,0.147) -- (-0.642,0.175) -- (-0.666,0.205) -- (-0.691,0.236) -- (-0.715,0.269) -- (-0.740,0.303) -- (-0.765,0.339) -- (-0.789,0.377) -- (-0.814,0.417) -- (-0.839,0.459) -- (-0.864,0.504);
\draw[line width=0.5pt] (0.402,-0.915) -- (0.409,-0.865) -- (0.414,-0.816) -- (0.417,-0.769) -- (0.419,-0.724) -- (0.421,-0.680) -- (0.421,-0.638) -- (0.420,-0.597) -- (0.419,-0.557) -- (0.416,-0.519) -- (0.413,-0.482) -- (0.410,-0.446) -- (0.406,-0.411) -- (0.401,-0.377) -- (0.396,-0.343) -- (0.390,-0.311) -- (0.384,-0.279) -- (0.378,-0.248) -- (0.371,-0.217) -- (0.363,-0.187) -- (0.356,-0.158) -- (0.348,-0.129) -- (0.340,-0.101) -- (0.331,-0.073) -- (0.322,-0.045) -- (0.312,-0.018) -- (0.303,0.009) -- (0.293,0.036) -- (0.282,0.062) -- (0.271,0.088) -- (0.260,0.114) -- (0.248,0.140) -- (0.237,0.166) -- (0.224,0.191) -- (0.211,0.217) -- (0.198,0.242) -- (0.184,0.268) -- (0.170,0.293) -- (0.155,0.318) -- (0.140,0.344) -- (0.124,0.369) -- (0.108,0.395) -- (0.091,0.420) -- (0.073,0.446) -- (0.054,0.472) -- (0.035,0.498) -- (0.015,0.524) -- (-0.006,0.550) -- (-0.028,0.577) -- (-0.052,0.603) -- (-0.076,0.630) -- (-0.101,0.658) -- (-0.128,0.685) -- (-0.156,0.713) -- (-0.185,0.741) -- (-0.216,0.770) -- (-0.249,0.798) -- (-0.284,0.827) -- (-0.321,0.856) -- (-0.361,0.886) -- (-0.402,0.915);
\draw[line width=0.5pt] (0.915,0.402) -- (0.869,0.382) -- (0.824,0.362) -- (0.782,0.344) -- (0.741,0.326) -- (0.702,0.309) -- (0.665,0.292) -- (0.629,0.277) -- (0.595,0.261) -- (0.561,0.247) -- (0.529,0.232) -- (0.497,0.218) -- (0.466,0.205) -- (0.437,0.192) -- (0.408,0.179) -- (0.379,0.167) -- (0.351,0.154) -- (0.324,0.143) -- (0.297,0.131) -- (0.271,0.119) -- (0.245,0.108) -- (0.220,0.097) -- (0.195,0.086) -- (0.170,0.075) -- (0.145,0.064) -- (0.121,0.053) -- (0.096,0.042) -- (0.072,0.032) -- (0.048,0.021) -- (0.024,0.011) -- (0.000,0.000) -- (-0.024,-0.011) -- (-0.048,-0.021) -- (-0.072,-0.032) -- (-0.096,-0.042) -- (-0.121,-0.053) -- (-0.145,-0.064) -- (-0.170,-0.075) -- (-0.195,-0.086) -- (-0.220,-0.097) -- (-0.245,-0.108) -- (-0.271,-0.119) -- (-0.297,-0.131) -- (-0.324,-0.143) -- (-0.351,-0.154) -- (-0.379,-0.167) -- (-0.408,-0.179) -- (-0.437,-0.192) -- (-0.466,-0.205) -- (-0.497,-0.218) -- (-0.529,-0.232) -- (-0.561,-0.247) -- (-0.595,-0.261) -- (-0.629,-0.277) -- (-0.665,-0.292) -- (-0.702,-0.309) -- (-0.741,-0.326) -- (-0.782,-0.344) -- (-0.824,-0.362) -- (-0.869,-0.382) -- (-0.915,-0.402);
\draw[line width=0.5pt] (0.402,-0.915) -- (0.351,-0.907) -- (0.302,-0.897) -- (0.255,-0.885) -- (0.209,-0.871) -- (0.165,-0.856) -- (0.122,-0.840) -- (0.081,-0.822) -- (0.042,-0.804) -- (0.004,-0.784) -- (-0.032,-0.763) -- (-0.067,-0.742) -- (-0.101,-0.719) -- (-0.133,-0.696) -- (-0.164,-0.673) -- (-0.194,-0.648) -- (-0.223,-0.623) -- (-0.250,-0.598) -- (-0.276,-0.572) -- (-0.301,-0.545) -- (-0.325,-0.518) -- (-0.348,-0.491) -- (-0.370,-0.463) -- (-0.391,-0.434) -- (-0.411,-0.406) -- (-0.430,-0.376) -- (-0.448,-0.347) -- (-0.465,-0.317) -- (-0.481,-0.286) -- (-0.496,-0.256) -- (-0.510,-0.224) -- (-0.524,-0.193) -- (-0.536,-0.161) -- (-0.548,-0.128) -- (-0.558,-0.095) -- (-0.568,-0.062) -- (-0.577,-0.028) -- (-0.584,0.006) -- (-0.591,0.040) -- (-0.597,0.075) -- (-0.602,0.111) -- (-0.605,0.147) -- (-0.608,0.183) -- (-0.609,0.220) -- (-0.610,0.258) -- (-0.609,0.295) -- (-0.607,0.334) -- (-0.603,0.373) -- (-0.598,0.412) -- (-0.592,0.452) -- (-0.584,0.492) -- (-0.575,0.533) -- (-0.564,0.574) -- (-0.551,0.616) -- (-0.536,0.658) -- (-0.520,0.700) -- (-0.501,0.743) -- (-0.480,0.786) -- (-0.457,0.829) -- (-0.431,0.872) -- (-0.402,0.915);
\draw[line width=0.5pt] (-0.213,-0.977) -- (-0.229,-0.929) -- (-0.243,-0.882) -- (-0.256,-0.836) -- (-0.267,-0.792) -- (-0.277,-0.750) -- (-0.286,-0.709) -- (-0.293,-0.668) -- (-0.299,-0.629) -- (-0.305,-0.591) -- (-0.309,-0.555) -- (-0.313,-0.518) -- (-0.316,-0.483) -- (-0.318,-0.449) -- (-0.320,-0.415) -- (-0.321,-0.382) -- (-0.321,-0.350) -- (-0.321,-0.318) -- (-0.320,-0.287) -- (-0.319,-0.256) -- (-0.317,-0.226) -- (-0.315,-0.196) -- (-0.313,-0.166) -- (-0.310,-0.137) -- (-0.306,-0.108) -- (-0.303,-0.080) -- (-0.298,-0.051) -- (-0.294,-0.023) -- (-0.289,0.005) -- (-0.283,0.033) -- (-0.278,0.060) -- (-0.271,0.088) -- (-0.265,0.116) -- (-0.258,0.143) -- (-0.250,0.171) -- (-0.242,0.198) -- (-0.234,0.226) -- (-0.225,0.253) -- (-0.215,0.281) -- (-0.205,0.309) -- (-0.195,0.337) -- (-0.184,0.365) -- (-0.172,0.394) -- (-0.160,0.422) -- (-0.147,0.451) -- (-0.133,0.481) -- (-0.118,0.510) -- (-0.103,0.540) -- (-0.087,0.571) -- (-0.069,0.602) -- (-0.051,0.633) -- (-0.032,0.665) -- (-0.011,0.697) -- (0.011,0.730) -- (0.034,0.763) -- (0.059,0.797) -- (0.086,0.832) -- (0.114,0.867) -- (0.145,0.903) -- (0.177,0.940) -- (0.213,0.977);
\draw[line width=0.5pt] (0.864,-0.504) -- (0.861,-0.452) -- (0.857,-0.402) -- (0.850,-0.354) -- (0.842,-0.307) -- (0.832,-0.261) -- (0.821,-0.217) -- (0.808,-0.174) -- (0.794,-0.133) -- (0.778,-0.093) -- (0.762,-0.055) -- (0.745,-0.018) -- (0.726,0.018) -- (0.707,0.053) -- (0.687,0.087) -- (0.666,0.119) -- (0.645,0.150) -- (0.622,0.180) -- (0.600,0.209) -- (0.576,0.237) -- (0.552,0.264) -- (0.527,0.290) -- (0.502,0.315) -- (0.476,0.339) -- (0.450,0.362) -- (0.423,0.384) -- (0.396,0.405) -- (0.368,0.426) -- (0.339,0.445) -- (0.310,0.464) -- (0.281,0.482) -- (0.251,0.498) -- (0.221,0.514) -- (0.190,0.530) -- (0.158,0.544) -- (0.126,0.557) -- (0.094,0.570) -- (0.061,0.581) -- (0.027,0.592) -- (-0.007,0.602) -- (-0.042,0.610) -- (-0.077,0.618) -- (-0.113,0.625) -- (-0.149,0.631) -- (-0.186,0.635) -- (-0.224,0.639) -- (-0.263,0.641) -- (-0.302,0.642) -- (-0.341,0.641) -- (-0.382,0.640) -- (-0.422,0.637) -- (-0.464,0.632) -- (-0.506,0.626) -- (-0.549,0.618) -- (-0.593,0.608) -- (-0.637,0.596) -- (-0.681,0.582) -- (-0.726,0.566) -- (-0.772,0.548) -- (-0.818,0.527) -- (-0.864,0.504);
\draw[line width=0.5pt] (0.746,0.666) -- (0.731,0.617) -- (0.715,0.570) -- (0.699,0.526) -- (0.682,0.484) -- (0.665,0.444) -- (0.648,0.405) -- (0.630,0.368) -- (0.612,0.333) -- (0.594,0.299) -- (0.576,0.267) -- (0.558,0.235) -- (0.540,0.205) -- (0.521,0.176) -- (0.503,0.148) -- (0.484,0.121) -- (0.465,0.094) -- (0.446,0.069) -- (0.428,0.044) -- (0.409,0.020) -- (0.389,-0.004) -- (0.370,-0.027) -- (0.351,-0.049) -- (0.331,-0.071) -- (0.311,-0.093) -- (0.292,-0.113) -- (0.272,-0.134) -- (0.251,-0.154) -- (0.231,-0.174) -- (0.210,-0.193) -- (0.189,-0.212) -- (0.168,-0.231) -- (0.146,-0.249) -- (0.124,-0.267) -- (0.102,-0.285) -- (0.080,-0.303) -- (0.056,-0.320) -- (0.033,-0.337) -- (0.009,-0.354) -- (-0.015,-0.371) -- (-0.040,-0.387) -- (-0.066,-0.404) -- (-0.092,-0.420) -- (-0.119,-0.436) -- (-0.147,-0.452) -- (-0.175,-0.467) -- (-0.204,-0.483) -- (-0.234,-0.498) -- (-0.265,-0.513) -- (-0.297,-0.528) -- (-0.331,-0.542) -- (-0.365,-0.556) -- (-0.401,-0.570) -- (-0.438,-0.584) -- (-0.476,-0.597) -- (-0.517,-0.610) -- (-0.558,-0.623) -- (-0.602,-0.634) -- (-0.648,-0.646) -- (-0.696,-0.656) -- (-0.746,-0.666);
\draw[line width=0.5pt] (-0.504,-0.864) -- (-0.478,-0.820) -- (-0.454,-0.778) -- (-0.431,-0.738) -- (-0.408,-0.699) -- (-0.387,-0.663) -- (-0.366,-0.627) -- (-0.346,-0.594) -- (-0.327,-0.561) -- (-0.309,-0.529) -- (-0.291,-0.499) -- (-0.274,-0.469) -- (-0.257,-0.440) -- (-0.240,-0.412) -- (-0.224,-0.385) -- (-0.209,-0.358) -- (-0.193,-0.332) -- (-0.179,-0.306) -- (-0.164,-0.281) -- (-0.149,-0.256) -- (-0.135,-0.231) -- (-0.121,-0.207) -- (-0.107,-0.184) -- (-0.093,-0.160) -- (-0.080,-0.137) -- (-0.066,-0.114) -- (-0.053,-0.091) -- (-0.040,-0.068) -- (-0.026,-0.045) -- (-0.013,-0.023) -- (-0.000,-0.000) -- (0.013,0.023) -- (0.026,0.045) -- (0.040,0.068) -- (0.053,0.091) -- (0.066,0.114) -- (0.080,0.137) -- (0.093,0.160) -- (0.107,0.184) -- (0.121,0.207) -- (0.135,0.231) -- (0.149,0.256) -- (0.164,0.281) -- (0.179,0.306) -- (0.193,0.332) -- (0.209,0.358) -- (0.224,0.385) -- (0.240,0.412) -- (0.257,0.440) -- (0.274,0.469) -- (0.291,0.499) -- (0.309,0.529) -- (0.327,0.561) -- (0.346,0.594) -- (0.366,0.627) -- (0.387,0.663) -- (0.408,0.699) -- (0.431,0.738) -- (0.454,0.778) -- (0.478,0.820) -- (0.504,0.864);
\draw[line width=0.5pt] (0.746,0.666) -- (0.696,0.679) -- (0.647,0.690) -- (0.599,0.699) -- (0.552,0.706) -- (0.506,0.711) -- (0.460,0.713) -- (0.416,0.714) -- (0.372,0.714) -- (0.329,0.711) -- (0.288,0.708) -- (0.247,0.703) -- (0.207,0.696) -- (0.168,0.689) -- (0.130,0.680) -- (0.093,0.670) -- (0.057,0.659) -- (0.021,0.648) -- (-0.014,0.635) -- (-0.047,0.621) -- (-0.081,0.606) -- (-0.113,0.591) -- (-0.144,0.575) -- (-0.175,0.558) -- (-0.205,0.540) -- (-0.235,0.521) -- (-0.263,0.501) -- (-0.291,0.481) -- (-0.319,0.460) -- (-0.345,0.439) -- (-0.371,0.416) -- (-0.396,0.393) -- (-0.421,0.369) -- (-0.445,0.344) -- (-0.468,0.319) -- (-0.491,0.292) -- (-0.513,0.265) -- (-0.534,0.238) -- (-0.554,0.209) -- (-0.574,0.179) -- (-0.593,0.149) -- (-0.612,0.118) -- (-0.629,0.086) -- (-0.646,0.053) -- (-0.662,0.019) -- (-0.677,-0.016) -- (-0.691,-0.052) -- (-0.704,-0.088) -- (-0.715,-0.126) -- (-0.726,-0.165) -- (-0.736,-0.205) -- (-0.744,-0.246) -- (-0.751,-0.288) -- (-0.757,-0.331) -- (-0.761,-0.376) -- (-0.764,-0.421) -- (-0.764,-0.468) -- (-0.763,-0.516) -- (-0.760,-0.565) -- (-0.754,-0.615) -- (-0.746,-0.666);
\draw[line width=0.5pt] (0.213,0.977) -- (0.249,0.940) -- (0.283,0.903) -- (0.314,0.866) -- (0.343,0.828) -- (0.370,0.790) -- (0.395,0.751) -- (0.418,0.713) -- (0.438,0.675) -- (0.458,0.637) -- (0.475,0.599) -- (0.491,0.561) -- (0.505,0.523) -- (0.517,0.485) -- (0.528,0.448) -- (0.538,0.411) -- (0.546,0.374) -- (0.554,0.337) -- (0.559,0.300) -- (0.564,0.264) -- (0.568,0.228) -- (0.570,0.192) -- (0.571,0.157) -- (0.572,0.122) -- (0.571,0.087) -- (0.569,0.052) -- (0.566,0.017) -- (0.562,-0.017) -- (0.557,-0.051) -- (0.552,-0.085) -- (0.545,-0.118) -- (0.537,-0.152) -- (0.528,-0.185) -- (0.519,-0.218) -- (0.508,-0.251) -- (0.496,-0.284) -- (0.483,-0.316) -- (0.469,-0.348) -- (0.455,-0.380) -- (0.439,-0.412) -- (0.422,-0.443) -- (0.403,-0.475) -- (0.384,-0.506) -- (0.364,-0.536) -- (0.342,-0.567) -- (0.319,-0.597) -- (0.295,-0.627) -- (0.269,-0.656) -- (0.242,-0.685) -- (0.213,-0.714) -- (0.183,-0.742) -- (0.152,-0.769) -- (0.119,-0.796) -- (0.084,-0.822) -- (0.047,-0.848) -- (0.009,-0.872) -- (-0.032,-0.896) -- (-0.074,-0.918) -- (-0.118,-0.939) -- (-0.164,-0.959) -- (-0.213,-0.977);
\end{scope}
\draw[line width=0.3pt, densely dashed] (0,0) circle (1);
\path[fill=black] (-0.028,0.283) circle[radius=0.022];
\path[fill=black] (0.056,-0.555) circle[radius=0.022];
\path[fill=red!75!black] (-0.000,0.000) circle[radius=0.05];
\path[fill=white, draw=black, line width=0.4pt] (0.034,-0.337) circle[radius=0.035];
\path[fill=red!75!black] (-0.062,0.615) circle[radius=0.05];
\path[fill=white, draw=black, line width=0.4pt] (0.083,-0.823) circle[radius=0.035];
\path[fill=black] (0.995,0.100) circle[radius=0.022];
\path[fill=black] (-0.995,-0.100) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (-0.225,0.252) circle[radius=0.035];
\path[fill=red!75!black] (-0.604,0.131) circle[radius=0.05];
\path[fill=white, draw=black, line width=0.4pt] (0.171,0.292) circle[radius=0.035];
\path[fill=red!75!black] (0.566,0.249) circle[radius=0.05];
\path[fill=red!75!black] (0.411,-0.461) circle[radius=0.05];
\path[fill=white, draw=black, line width=0.4pt] (0.808,-0.176) circle[radius=0.035];
\path[fill=white, draw=black, line width=0.4pt] (-0.757,-0.333) circle[radius=0.035];
\path[fill=red!75!black] (-0.312,-0.534) circle[radius=0.05];
\path[fill=white, draw=black, line width=0.4pt] (-0.551,0.617) circle[radius=0.035];
\path[fill=black] (0.189,-0.212) circle[radius=0.022];
\path[fill=black] (-0.371,0.416) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (0.331,-0.072) circle[radius=0.035];
\path[fill=black] (-0.278,0.060) circle[radius=0.022];
\path[fill=black] (0.545,-0.118) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (-0.310,-0.136) circle[radius=0.035];
\path[fill=black] (-0.864,0.504) circle[radius=0.022];
\path[fill=black] (0.864,-0.504) circle[radius=0.022];
\path[fill=black] (-0.143,-0.245) circle[radius=0.022];
\path[fill=black] (0.260,0.114) circle[radius=0.022];
\path[fill=black] (0.402,-0.915) circle[radius=0.022];
\path[fill=black] (-0.402,0.915) circle[radius=0.022];
\path[fill=black] (-0.510,-0.224) circle[radius=0.022];
\path[fill=black] (-0.213,-0.977) circle[radius=0.022];
\path[fill=black] (0.213,0.977) circle[radius=0.022];
\path[fill=black] (0.281,0.482) circle[radius=0.022];
\path[fill=black] (-0.746,-0.666) circle[radius=0.022];
\path[fill=black] (0.746,0.666) circle[radius=0.022];
\path[fill=white, draw=black, line width=0.4pt] (0.417,0.714) circle[radius=0.035];
\end{tikzpicture}

